Byzantine-Resilient Secure Aggregation for Federated Learning Without Privacy Compromises

Federated learning (FL) shows great promise in large scale machine learning, but brings new risks in terms of privacy and security. We propose ByITFL, a novel scheme for FL that provides resilience against Byzantine users while keeping the users' data private from the federator and private from other users. The scheme builds on the preexisting non-private FLTrust scheme, which tolerates malicious users through trust scores (TS) that attenuate or amplify the users' gradients. The trust scores are based on the ReLU function, which we approximate by a polynomial. The distributed and privacy-preserving computation in ByITFL is designed using a combination of Lagrange coded computing, verifiable secret sharing and re-randomization steps. ByITFL is the first Byzantine resilient scheme for FL with full information-theoretic privacy.

==> figures/FL.tex <==
\begin{tikzpicture}

\newcommand{\textsize}{\footnotesize}

\definecolor{darkred}{rgb}{0.624060,0.000000,0.003958}
\definecolor{lightpurple}{rgb}{0.396554,0.007499,0.787278}
\definecolor{darkgreen}{rgb}{0.271961,0.546974,0.029223}
\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}

\tikzstyle{honest_edge} = [->,thick]

\node[inner sep=0] (federator) at (4.5,4.8) {\includegraphics[width=0.07\textwidth]{pictures/federator.png}};
\node[rectangle, color=darkgreen, below = 0 of federator] (aggregation) {\textsize aggregation: $\mathbf{g}$};
\node[rectangle, left = 0 of federator, xshift=0.15cm] {\textsize $D_0$};

\node[inner sep=0] (user1) at (1.5,1) {\includegraphics[width=0.03\textwidth]{pictures/user.png}};
\node[rectangle, below = 0 of user1] {\textsize user $1$};
\node[rectangle, left = 0 of user1, xshift=0.15cm] {\textsize $D_1$};

\node[inner sep=0] (user2) at (3.1,1) {\includegraphics[width=0.03\textwidth]{pictures/user.png}};
\node[rectangle, below = 0 of user2] {\textsize user $2$};
\node[rectangle, left = 0 of user2, xshift=0.15cm] {\textsize $D_2$};

\node[inner sep=0] (useri) at (5.5,1) {\includegraphics[width=0.03\textwidth]{pictures/user.png}};
\node[rectangle, below = 0 of useri] {\textsize user $i$};
\node[rectangle, left = 0 of useri, xshift=0.15cm] {\textsize $D_i$};

\node[inner sep=0] (usern) at (7.5,1) {\includegraphics[width=0.03\textwidth]{pictures/user.png}};
\node[rectangle, below = 0 of usern] {\textsize user $n$};
\node[rectangle, left = 0 of usern, xshift=0.15cm] {\textsize $D_n$};

\node[inner sep=0] (model1) at (1.5,2) {\includegraphics[width=0.04\textwidth]{pictures/model.png}};
\node[inner sep=0] (model2) at (3.1,2) {\includegraphics[width=0.04\textwidth]{pictures/model.png}};
\node[inner sep=0] (modeli) at (5.5,2) {\includegraphics[width=0.04\textwidth]{pictures/model.png}};
\node[inner sep=0] (modeln) at (7.5,2) {\includegraphics[width=0.04\textwidth]{pictures/model.png}};

\path[color=black,->] (user1) edge (model1) ;
\path[color=darkred,->] (user2) edge (model2);
\path[color=black,->] (useri) edge (modeli);
\path[color=gray,->] (usern) edge (modeln);

\path[color=black,->] (model1) edge node[midway,above] {\textsize $\mathbf{g}_1$} (aggregation) ;
\path[color=darkred,->] (model2) edge node[auto, xshift=0.15cm, yshift=-0.07cm] {\textsize $\mathbf{g}_2$} (aggregation);
\path[color=black,->] (modeli) edge node[auto, yshift=0.38cm] {\textsize $\mathbf{g}_i$} (aggregation);
\path[color=gray,->] (modeln) edge node[midway,above] {\textsize $\mathbf{g}_n$} (aggregation);


\coordinate (byzantine) at (2.3,0.35);
\fill[darkred, opacity=0.25, rounded corners] (byzantine) rectangle ++(2.3cm,1cm);
\node[rectangle, color=darkred, below = 0 of byzantine, xshift=1.05cm] {\textsize $b$ byzantine};

\coordinate (colluding) at (4.1,0.35);
\fill[lightpurple, opacity=0.25, rounded corners] (colluding) rectangle ++(2.3cm,1cm);
\node[rectangle, color=lightpurple, below = 0 of colluding, xshift=1.2cm] {\textsize $t$ collusions};

\coordinate (dropout) at (5.95,0.35);
\fill[gray, opacity=0.25, rounded corners] (dropout) rectangle ++(2.3cm,1cm);
\node[rectangle, color=gray, below = 0 of dropout, xshift=1.3cm] {\textsize $p$ dropouts};

\node[rectangle] (federator_mu) at (1.5,4.8) {\textsize federator model update: $\mathbf{g}_0$};
\node[rectangle] (local_mu) at (1.5,3.7) {\textsize local model update:};
\node[rectangle] (dots1) at (4.3,2) {\textsize $\cdots$};
\node[rectangle] (dots2) at (6.5,2) {\textsize $\cdots$};

\node[rectangle] (update) at (6.7,6) {\textsize $\model^{(\globalIteration+1)} = \model^{(\globalIteration)}-\learningRate \cdot \modelupdate$};
\node[rectangle] (global_model) at (6.7,5) {\textsize global model: $\model^{(\globalIteration)}$};

\path[color=black,->] (federator) edge ([xshift=-1cm, yshift=-0.25cm]update) ;
\path[color=black,->] (update) edge (global_model) ;
\draw[color=black] (federator) -- (8.2,4.8) -- (8.2,2) -- (7.8,2) [->];


\end{tikzpicture}


==> figures/relu_approximation.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
width=8cm,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
xmin=-1153076, xmax=1145924,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$},
ylabel style={yshift=-0.8em},
ymin=-98773.9374323443, ymax=1161121.66389032,
ytick style={color=black},
label style={font=\scriptsize},
tick label style={font=\scriptsize}
]
\addplot [line width=0.48pt, blue]
table {%
-1048576 0
-1038576 0
-1028576 0
-1018576 0
-1008576 0
-998576 0
-988576 0
-978576 0
-968576 0
-958576 0
-948576 0
-938576 0
-928576 0
-918576 0
-908576 0
-898576 0
-888576 0
-878576 0
-868576 0
-858576 0
-848576 0
-838576 0
-828576 0
-818576 0
-808576 0
-798576 0
-788576 0
-778576 0
-768576 0
-758576 0
-748576 0
-738576 0
-728576 0
-718576 0
-708576 0
-698576 0
-688576 0
-678576 0
-668576 0
-658576 0
-648576 0
-638576 0
-628576 0
-618576 0
-608576 0
-598576 0
-588576 0
-578576 0
-568576 0
-558576 0
-548576 0
-538576 0
-528576 0
-518576 0
-508576 0
-498576 0
-488576 0
-478576 0
-468576 0
-458576 0
-448576 0
-438576 0
-428576 0
-418576 0
-408576 0
-398576 0
-388576 0
-378576 0
-368576 0
-358576 0
-348576 0
-338576 0
-328576 0
-318576 0
-308576 0
-298576 0
-288576 0
-278576 0
-268576 0
-258576 0
-248576 0
-238576 0
-228576 0
-218576 0
-208576 0
-198576 0
-188576 0
-178576 0
-168576 0
-158576 0
-148576 0
-138576 0
-128576 0
-118576 0
-108576 0
-98576 0
-88576 0
-78576 0
-68576 0
-58576 0
-48576 0
-38576 0
-28576 0
-18576 0
-8576 0
1424 1424
11424 11424
21424 21424
31424 31424
41424 41424
51424 51424
61424 61424
71424 71424
81424 81424
91424 91424
101424 101424
111424 111424
121424 121424
131424 131424
141424 141424
151424 151424
161424 161424
171424 171424
181424 181424
191424 191424
201424 201424
211424 211424
221424 221424
231424 231424
241424 241424
251424 251424
261424 261424
271424 271424
281424 281424
291424 291424
301424 301424
311424 311424
321424 321424
331424 331424
341424 341424
351424 351424
361424 361424
371424 371424
381424 381424
391424 391424
401424 401424
411424 411424
421424 421424
431424 431424
441424 441424
451424 451424
461424 461424
471424 471424
481424 481424
491424 491424
501424 501424
511424 511424
521424 521424
531424 531424
541424 541424
551424 551424
561424 561424
571424 571424
581424 581424
591424 591424
601424 601424
611424 611424
621424 621424
631424 631424
641424 641424
651424 651424
661424 661424
671424 671424
681424 681424
691424 691424
701424 701424
711424 711424
721424 721424
731424 731424
741424 741424
751424 751424
761424 761424
771424 771424
781424 781424
791424 791424
801424 801424
811424 811424
821424 821424
831424 831424
841424 841424
851424 851424
861424 861424
871424 871424
881424 881424
891424 891424
901424 901424
911424 911424
921424 921424
931424 931424
941424 941424
951424 951424
961424 961424
971424 971424
981424 981424
991424 991424
1001424 1001424
1011424 1011424
1021424 1021424
1031424 1031424
1041424 1041424
};
\addlegendentry{ReLU function}
\addplot [line width=0.48pt, green]
table {%
-1048576 65535.8125003378
-1038576 61205.5204329424
-1028576 56964.6352900776
-1018576 52813.1570717434
-1008576 48751.0857779398
-998576 44778.4214086668
-988576 40895.1639639244
-978576 37101.3134437127
-968576 33396.8698480315
-958576 29781.8331768809
-948576 26256.203430261
-938576 22819.9806081717
-928576 19473.164710613
-918576 16215.7557375848
-908576 13047.7536890874
-898576 9969.15856512047
-888576 6979.97036568417
-878576 4080.18909077848
-868576 1269.81474040345
-858576 -1451.152685441
-848576 -4082.71318675487
-838576 -6624.86676353811
-828576 -9077.61341579071
-818576 -11440.9531435127
-808576 -13714.8859467042
-798576 -15899.411825365
-788576 -17994.5307794951
-778576 -20000.2428090947
-768576 -21916.5479141637
-758576 -23743.4460947021
-748576 -25480.9373507098
-738576 -27129.021682187
-728576 -28687.6990891335
-718576 -30156.9695715494
-708576 -31536.8331294347
-698576 -32827.2897627894
-688576 -34028.3394716136
-678576 -35139.9822559071
-668576 -36162.2181156699
-658576 -37095.0470509022
-648576 -37938.4690616039
-638576 -38692.4841477749
-628576 -39357.0923094153
-618576 -39932.2935465252
-608576 -40418.0878591044
-598576 -40814.475247153
-588576 -41121.455710671
-578576 -41339.0292496584
-568576 -41467.1958641152
-558576 -41505.9555540414
-548576 -41455.3083194369
-538576 -41315.2541603019
-528576 -41085.7930766363
-518576 -40766.92506844
-508576 -40358.6501357131
-498576 -39860.9682784557
-488576 -39273.8794966676
-478576 -38597.3837903489
-468576 -37831.4811594996
-458576 -36976.1716041197
-448576 -36031.4551242091
-438576 -34997.331719768
-428576 -33873.8013907963
-418576 -32660.8641372939
-408576 -31358.5199592609
-398576 -29966.7688566974
-388576 -28485.6108296032
-378576 -26915.0458779784
-368576 -25255.074001823
-358576 -23505.695201137
-348576 -21666.9094759204
-338576 -19738.7168261732
-328576 -17721.1172518953
-318576 -15614.1107530869
-308576 -13417.6973297479
-298576 -11131.8769818782
-288576 -8756.64970947793
-278576 -6292.01551254705
-268576 -3737.97439108556
-258576 -1094.52634509346
-248576 1638.32862542925
-238576 4460.59052048257
-228576 7372.25934006649
-218576 10373.335084181
-208576 13463.8177528262
-198576 16643.7073460019
-188576 19913.0038637083
-178576 23271.7073059453
-168576 26719.8176727128
-158576 30257.334964011
-148576 33884.2591798398
-138576 37600.5903201992
-128576 41406.3283850892
-118576 45301.4733745099
-108576 49286.0252884611
-98576 53359.984126943
-88576 57523.3498899554
-78576 61776.1225774985
-68576 66118.3021895721
-58576 70549.8887261764
-48576 75070.8821873113
-38576 79681.2825729768
-28576 84381.0898831729
-18576 89170.3041178997
-8576 94048.925277157
1424 99016.9533609449
11424 104074.388369263
21424 109221.230302113
31424 114457.479159492
41424 119783.134941403
51424 125198.197647844
61424 130702.667278815
71424 136296.543834318
81424 141979.82731435
91424 147752.517718914
101424 153614.615048008
111424 159566.119301632
121424 165607.030479788
131424 171737.348582474
141424 177957.07360969
151424 184266.205561437
161424 190664.744437715
171424 197152.690238523
181424 203730.042963862
191424 210396.802613731
201424 217152.969188132
211424 223998.542687062
221424 230933.523110524
231424 237957.910458516
241424 245071.704731038
251424 252274.905928091
261424 259567.514049675
271424 266949.52909579
281424 274420.951066434
291424 281981.77996161
301424 289632.015781316
311424 297371.658525553
321424 305200.708194321
331424 313119.164787619
341424 321127.028305447
351424 329224.298747807
361424 337410.976114696
371424 345687.060406117
381424 354052.551622068
391424 362507.44976255
401424 371051.754827562
411424 379685.466817105
421424 388408.585731178
431424 397221.111569783
441424 406123.044332917
451424 415114.384020583
461424 424195.130632779
471424 433365.284169505
481424 442624.844630762
491424 451973.81201655
501424 461412.186326868
511424 470939.967561717
521424 480557.155721097
531424 490263.750805007
541424 500059.752813448
551424 509945.16174642
561424 519919.977603922
571424 529984.200385954
581424 540137.830092518
591424 550380.866723612
601424 560713.310279236
611424 571135.160759391
621424 581646.418164077
631424 592247.082493293
641424 602937.15374704
651424 613716.631925318
661424 624585.517028126
671424 635543.809055464
681424 646591.508007334
691424 657728.613883734
701424 668955.126684664
711424 680271.046410126
721424 691676.373060117
731424 703171.10663464
741424 714755.247133693
751424 726428.794557277
761424 738191.748905391
771424 750044.110178036
781424 761985.878375211
791424 774017.053496917
801424 786137.635543154
811424 798347.624513921
821424 810647.020409219
831424 823035.823229047
841424 835514.032973406
851424 848081.649642296
861424 860738.673235717
871424 873485.103753668
881424 886320.941196149
891424 899246.185563161
901424 912260.836854704
911424 925364.895070777
921424 938558.360211381
931424 951841.232276516
941424 965213.511266181
951424 978675.197180377
961424 992226.290019103
971424 1005866.78978236
981424 1019596.69647015
991424 1033416.01008247
1001424 1047324.73061932
1011424 1061322.85808069
1021424 1075410.3924666
1031424 1089587.33377705
1041424 1103853.68201202
};
\addlegendentry{Polynomial with degree 2}
\addplot [line width=0.48pt, orange]
table {%
-1048576 -32767.7656259509
-1038576 -27922.7545861385
-1028576 -23381.7643143461
-1018576 -19135.9700561085
-1008576 -15176.6324377598
-998576 -11495.0974664325
-988576 -8082.79653005843
-978576 -4931.24639736846
-968576 -2032.04921789212
-958576 623.107478041893
-948576 3042.45077930623
-938576 5234.12239397417
-928576 7206.17864932045
-918576 8966.59049182063
-908576 10523.2434871513
-898576 11883.9378201904
-888576 13056.3882950165
-878576 14048.2243349095
-868576 14866.9899823505
-858576 15520.1438990211
-848576 16015.0593658045
-838576 16359.0242827848
-828576 16559.241169247
-818576 16622.8271636773
-808576 16556.8140237629
-798576 16368.1481263922
-788576 16063.6904676544
-778576 15650.2166628399
-768576 15134.4169464402
-758576 14522.8961721478
-748576 13822.1738128561
-738576 13038.6839606599
-728576 12178.7753268548
-718576 11248.7112419375
-708576 10254.6696556056
-698576 9202.74313675825
-688576 8098.93887349507
-678576 6949.17867311715
-668576 5759.29896212636
-658576 4535.05078622579
-648576 3282.09981031957
-638576 2006.02631851281
-628576 712.325214111683
-618576 -593.593980376507
-608576 -1906.40712324339
-598576 -3220.87545357971
-588576 -4531.84559127495
-578576 -5834.24953701775
-568576 -7123.10467229541
-558576 -8393.51375939448
-548576 -9640.66494140025
-538576 -10859.831742197
-528576 -12046.3730664681
-518576 -13195.7331996955
-508576 -14303.4418081607
-498576 -15365.1139389435
-488576 -16376.450019923
-478576 -17333.2358597772
-468576 -18231.342647983
-458576 -19066.7269548162
-448576 -19835.4307313518
-438576 -20533.5813094633
-428576 -21157.3914018237
-418576 -21703.1591019044
-408576 -22167.2678839761
-398576 -22546.1866031084
-388576 -22836.4694951696
-378576 -23034.7561768272
-368576 -23137.7716455477
-358576 -23142.3262795963
-348576 -23045.3158380372
-338576 -22843.7214607338
-328576 -22534.6096683481
-318576 -22115.1323623412
-308576 -21582.5268249733
-298576 -20934.1157193033
-288576 -20167.307089189
-278576 -19279.5943592875
-268576 -18268.5563350545
-258576 -17131.8572027449
-248576 -15867.2465294122
-238576 -14472.5592629092
-228576 -12945.7157318876
-218576 -11284.7216457978
-208576 -9487.66809488929
-198576 -7552.73155021062
-188576 -5478.17386360912
-178576 -3262.34226773116
-168576 -903.669376021993
-158576 1599.32681727414
-148576 4248.04293711409
-138576 7043.79022765571
-128576 9987.79455225795
-118576 13081.1963934808
-108576 16325.0508530853
-98576 19720.3276520336
-88576 23267.9111304888
-78576 26968.6002478152
-68576 30823.1085825779
-58576 34832.0643325434
-48576 38996.0103146789
-38576 43315.403965153
-28576 47790.617339335
-18576 52421.9371117957
-8576 57209.5645763064
1424 62153.61564584
11424 67254.12085257
21424 72511.0253478713
31424 77924.1889023196
41424 83493.3859056919
51424 89218.305366966
61424 95098.5509143209
71424 101133.640795137
81424 107323.007875994
91424 113665.999642676
101424 120161.878200165
111424 126809.820272646
121424 133608.917203503
131424 140558.174955324
141424 147656.514109895
151424 154902.769868205
161424 162295.692050444
171424 169833.945096002
181424 177516.108063471
191424 185340.674630644
201424 193306.053094513
211424 201410.566371275
221424 209652.451996324
231424 218029.862124258
241424 226540.863528875
251424 235183.437603174
261424 243955.480359355
271424 252854.802428818
281424 261879.129062167
291424 271026.100129204
301424 280293.270118933
311424 289678.108139561
321424 299177.997918493
331424 308790.237802337
341424 318512.040756901
351424 328340.534367195
361424 338272.760837429
371424 348305.676991016
381424 358436.154270568
391424 368660.978737898
401424 378976.851074022
411424 389380.386579155
421424 399868.115172715
431424 410436.481393319
441424 421081.844398786
451424 431800.477966137
461424 442588.570491593
471424 453442.224990575
481424 464357.459097708
491424 475330.205066815
501424 486356.309770922
511424 497431.534702256
521424 508551.555972243
531424 519711.964311512
541424 530908.265069894
551424 542135.878216418
561424 553390.138339316
571424 564666.294646021
581424 575959.510963168
591424 587264.865736589
601424 598577.352031323
611424 609891.877531605
621424 621203.264540875
631424 632506.249981769
641424 643795.48539613
651424 655065.536944998
661424 666310.885408615
671424 677525.926186425
681424 688704.969297072
691424 699842.239378402
701424 710931.87568746
711424 721967.932100495
721424 732944.377112955
731424 743855.09383949
741424 754693.88001395
751424 765454.447989388
761424 776130.424738055
771424 786715.351851406
781424 797202.685540096
791424 807585.79663398
801424 817857.970582116
811424 828012.407452762
821424 838042.221933377
831424 847940.443330621
841424 857700.015570355
851424 867313.797197642
861424 876774.561376745
871424 886074.995891128
881424 895207.703143457
891424 904165.200155598
901424 912939.918568619
911424 921524.204642789
921424 929910.319257577
931424 938090.437911654
941424 946056.650722891
951424 953800.962428362
961424 961315.292384341
971424 968591.474566302
981424 975621.257568921
991424 982396.304606076
1001424 988908.193510844
1011424 995148.416735506
1021424 1001108.38135154
1031424 1006779.40904963
1041424 1012152.73613965
};
\addlegendentry{Polynomial with degree 4}
\addplot [line width=0.48pt, red]
table {%
-1048576 20479.7265649482
-1038576 15159.6138528286
-1028576 10495.4910657966
-1018576 6441.05713184991
-1008576 2951.92032647407
-998576 -14.4443506873213
-988576 -2498.73738274627
-978576 -4539.87652606856
-968576 -6175.03818435503
-958576 -7439.69836630914
-948576 -8367.67322688582
-938576 -8991.15919212648
-928576 -9340.77266757805
-918576 -9445.58933029469
-908576 -9333.1830044255
-898576 -9029.66412038453
-888576 -8559.71775760674
-878576 -7946.64127088623
-868576 -7212.38150030058
-858576 -6377.57156471698
-848576 -5461.56723888514
-838576 -4482.48291411184
-828576 -3457.22714252116
-818576 -2401.53776489872
-808576 -1330.0166221189
-798576 -256.163850157696
-788576 807.588241311125
-778576 1849.84170673619
-768576 2860.19991892297
-758576 3829.2349396862
-748576 4748.45530691639
-738576 5610.27423806335
-728576 6407.97825003465
-718576 7135.69619551106
-708576 7788.36871567689
-698576 8361.71810936693
-688576 8852.21861862845
-678576 9257.06713070012
-668576 9574.1542964058
-658576 9802.03606496486
-648576 9939.90563521807
-638576 9987.56582326972
-628576 9945.40184654497
-618576 9814.35452426373
-608576 9595.89389433006
-598576 9291.99324663752
-588576 8905.10357279057
-578576 8438.12843224151
-568576 7894.39923484341
-558576 7277.65093981941
-548576 6591.99817114681
-538576 5841.91174935829
-528576 5032.19563975811
-518576 4167.96431705456
-508576 3254.62054640811
-498576 2297.83358089585
-488576 1303.51777539094
-478576 277.811616859079
-468576 -772.94282892999
-458576 -1842.22005427503
-448576 -2923.3308299995
-438576 -4009.44150949235
-428576 -5093.5929163326
-418576 -6168.71881549842
-408576 -7227.66396815998
-398576 -8263.20177005657
-388576 -9268.05147345784
-378576 -10234.8949927092
-368576 -11156.3932933613
-358576 -12025.2023648835
-348576 -12833.9887769619
-338576 -13575.4448193807
-328576 -14242.3032254889
-318576 -14827.3514792497
-308576 -15323.445705875
-298576 -15723.5241460439
-288576 -16020.620213705
-278576 -16207.8751374631
-268576 -16278.5501855497
-258576 -16226.0384743782
-248576 -16043.8763606825
-238576 -15725.7544172404
-228576 -15265.5279921806
-218576 -14657.2273518743
-208576 -13895.0674074104
-198576 -12973.4570246551
-188576 -11887.0079178957
-178576 -10630.5431270688
-168576 -9199.10507857141
-158576 -7587.96322965788
-148576 -5792.62129641962
-138576 -3808.82406534961
-128576 -1632.56378849083
-118576 739.913837831191
-108576 3312.1041106916
-98576 6087.23817466546
-88576 9068.27829234277
-78576 12257.9135312594
-68576 15658.5558672437
-58576 19272.3367041797
-48576 23101.103810185
-38576 27146.4186702056
-28576 31409.5542550262
-18576 35891.4932066961
-8576 40592.9264403717
1424 45514.2521625738
11424 50655.5753058621
21424 56016.7073799245
31424 61597.1667390826
41424 67396.1792662134
51424 73412.6794730863
61424 79645.3120171167
71424 86092.4336345344
81424 92752.1154899695
91424 99622.1459424523
101424 106700.03372783
111424 113983.011557601
121424 121468.040134161
131424 129151.812582467
141424 137030.759298121
151424 145101.053211863
161424 153358.615470484
171424 161799.121534153
181424 170418.007690162
191424 179210.477983084
201424 188171.511561351
211424 197295.870440242
221424 206578.107681293
231424 216012.575988118
241424 225593.43671865
251424 235314.669313793
261424 245170.081142498
271424 255153.317763241
281424 265257.873601935
291424 275477.103046241
301424 285804.231956307
311424 296232.369591915
321424 306754.520956047
331424 317363.599554872
341424 328052.440574134
351424 338813.814471976
361424 349640.440988163
371424 360525.003569728
381424 371460.164213036
391424 382438.578722259
401424 393452.912384268
411424 404495.856059944
421424 415560.142691904
431424 426638.564228635
441424 437723.98896506
451424 448809.379299502
461424 459887.809907078
471424 470952.486329497
481424 481996.763981287
491424 493014.167572427
501424 503998.410947398
511424 514943.417340654
521424 525843.3400485
531424 536692.583517399
541424 547485.824848679
551424 558218.03571967
561424 568884.50472125
571424 579480.860111804
581424 590003.092987609
591424 600447.580869622
601424 610811.111706697
611424 621090.908295207
621424 631284.653115085
631424 641390.513582288
641424 651407.167717665
651424 661333.830232252
661424 671170.279028971
671424 680916.882120761
681424 690574.624965107
691424 700145.138214996
701424 709630.725886288
711424 719034.393941502
721424 728359.879290011
731424 737611.679204667
741424 746795.081154826
751424 755916.193055803
761424 764981.973934733
771424 774000.265012852
781424 782979.821204193
791424 791930.343030699
801424 800862.508953751
811424 809788.008122112
821424 818719.573536285
831424 827671.015629289
841424 836657.256263855
851424 845694.363146027
861424 854799.584655188
871424 863991.385090501
881424 873289.480333761
891424 882714.873928667
901424 892289.893576511
911424 902038.228048274
921424 911984.964513155
931424 922156.626283496
941424 932581.210976135
951424 943288.229090176
961424 954308.743001166
971424 965675.406371695
981424 977422.50397841
991424 989585.991955444
1001424 1002203.53845426
1011424 1015314.56471992
1021424 1028960.28658376
1031424 1043183.75637246
1041424 1058029.90523359
};
\addlegendentry{Polynomial with degree 6}
\addplot [line width=0.48pt, purple]
table {%
-1048576 -14335.6923871366
-1038576 -8665.95953141119
-1028576 -4134.39468609747
-1018576 -599.570233288359
-1008576 2068.3142511055
-998576 3988.07139831845
-988576 5268.14258344214
-978576 6007.19208734338
-968576 6294.67936837686
-958576 6211.40992367449
-948576 5830.06521495885
-938576 5215.7121289948
-928576 4426.29243797425
-918576 3513.09272029022
-908576 2521.19519733408
-898576 1489.90993712007
-888576 453.188870707534
-878576 -559.977937428041
-868576 -1525.18332876355
-858576 -2422.24096834502
-848576 -3234.83971399442
-838576 -3950.21401527698
-828576 -4558.82992522549
-818576 -5054.08631265135
-808576 -5432.03086769412
-798576 -5691.09049809902
-788576 -5831.8157185333
-778576 -5856.63864008185
-768576 -5769.64417189892
-758576 -5576.354051808
-748576 -5283.52332748536
-738576 -4898.94891468026
-728576 -4431.28986375984
-718576 -3889.89897069247
-708576 -3284.66537341489
-698576 -2625.8677793532
-688576 -1924.0379747015
-678576 -1189.83427088607
-668576 -433.924548475341
-658576 333.121436378024
-648576 1100.93081304508
-638576 1859.41775033536
-628576 2598.86532364275
-618576 3309.99941092062
-608576 3984.05492825572
-598576 4612.83471097795
-588576 5188.76134142021
-578576 5704.92221960845
-568576 6155.10816833556
-558576 6533.84585924455
-548576 6836.42434171671
-538576 7058.91595153078
-528576 7198.19187143325
-518576 7251.93261092786
-508576 7218.63366776583
-498576 7097.60662878815
-488576 6888.97596294451
-478576 6593.67175448126
-468576 6213.4186194662
-458576 5750.72104398537
-448576 5208.84537752116
-438576 4591.79871019006
-428576 3904.30485769157
-418576 3151.7776729894
-408576 2340.29189891799
-398576 1476.55177107877
-388576 567.857575561939
-378576 -377.929638800728
-368576 -1352.42499877275
-358576 -2346.75820559137
-348576 -3351.6132091668
-338576 -4357.26897721088
-328576 -5353.6411837322
-318576 -6330.32464616386
-308576 -7276.63634521871
-298576 -8181.65886639545
-288576 -9034.28410688784
-278576 -9823.25709647857
-268576 -10537.2197858272
-258576 -11164.7546603911
-248576 -11694.4280430471
-238576 -12114.8329533092
-228576 -12414.6313958682
-218576 -12582.595956007
-208576 -12607.6505842737
-198576 -12478.9104576236
-188576 -12185.7208090713
-178576 -11717.6946227209
-168576 -11064.7490958719
-158576 -10217.1407747282
-148576 -9165.4992750641
-138576 -7900.85950403226
-128576 -6414.69230412647
-118576 -4698.93344513992
-108576 -2746.01089479018
-98576 -548.87030350959
-88576 1899.00135627101
-78576 4603.55405118836
-68576 7570.15489837752
-58576 10803.5703724527
-48576 14307.9505483954
-38576 18086.8154158781
-28576 22143.0432957227
-18576 26478.8613843646
-8576 31095.8384473645
1424 35994.8796781799
11424 41176.2237335826
21424 46639.4419522759
31424 52383.4397584391
41424 58406.4602470972
51424 64706.0899433856
61424 71279.2667229481
71424 78122.2898758836
81424 85230.8322918202
91424 92599.9547388737
101424 100224.122204415
111424 108097.222260743
121424 116212.585413929
131424 124563.007389276
141424 133140.773301998
151424 141937.683656905
161424 150945.082116041
171424 160153.884968408
181424 169554.61223106
191424 179137.42030604
201424 188892.1361128
211424 198808.292610904
221424 208875.165623002
231424 219081.811863223
241424 229417.108071308
251424 239869.791147981
261424 250428.499182218
271424 261081.813256255
281424 271818.299909335
291424 282626.554136381
301424 293495.242792945
311424 304413.148272935
321424 315369.212320849
331424 326352.579835337
341424 337352.642516159
351424 348359.08220173
361424 359361.913739626
371424 370351.52722761
381424 381318.729457894
391424 392254.784392516
401424 403151.452492914
411424 414001.028721918
421424 424796.37903156
431424 435530.975145295
441424 446198.927438361
451424 456795.015715205
461424 467314.717678067
471424 477754.234875977
481424 488110.515918599
491424 498381.276734524
501424 508565.017648789
511424 518661.037049565
521424 528669.441409129
531424 538591.151419412
541424 548427.903997581
551424 558182.249912282
561424 567857.54677635
571424 577457.947146954
581424 586988.381469329
591424 596454.5355954
601424 605862.82260379
611424 615220.348642872
621424 624534.872513689
631424 633814.758704743
641424 643068.923585827
651424 652306.774463243
661424 661538.14119391
671424 670773.200051065
681424 680022.389529395
691424 689296.317772638
701424 698605.661301851
711424 707961.054717709
721424 717372.971045382
731424 726851.592385704
741424 736406.670531502
751424 746047.377203169
761424 755782.143552673
771424 765618.488580427
781424 775562.836104571
791424 785620.319917417
801424 795794.576758958
811424 806087.526732527
821424 816499.140782871
831424 827027.194852036
841424 837667.010323696
851424 848411.180361656
861424 859249.281743495
871424 870167.57178545
881424 881148.669949808
891424 892171.223721283
901424 903209.558333979
911424 914233.309925747
921424 925207.041691894
931424 936089.842605382
941424 946834.908265832
951424 957389.103434804
961424 967692.505809998
971424 977677.930586224
981424 987270.435346094
991424 996386.80481864
1001424 1004935.01503916
1011424 1012813.67643884
1021424 1019911.45538774
1031424 1026106.47371016
1041424 1031265.6856862
};
\addlegendentry{Polynomial with degree 8}
\end{axis}

\end{tikzpicture}


==> figures/testing_accuracy_mnist_attacks.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=8cm,
height=6cm,
legend cell align={left},
legend style={
  legend columns=2,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.52)},
  anchor=south east,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-123.95, xmax=2550,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ylabel style={yshift=-0.8em},
ymin=0, ymax=1,
ytick style={color=black},
label style={font=\scriptsize},
tick label style={font=\scriptsize}
]

\addplot [line width=0.48pt, green, dotted]
table {%
1 0.0996
10 0.2486
20 0.0974
30 0.2433
40 0.177
50 0.3273
60 0.1905
70 0.1969
80 0.1506
90 0.2683
100 0.166
110 0.2236
120 0.2721
130 0.2273
140 0.2656
150 0.2964
160 0.2954
170 0.3087
180 0.2299
190 0.2114
200 0.2184
210 0.2063
220 0.2215
230 0.241
240 0.1816
250 0.1797
260 0.2245
270 0.2298
280 0.2267
290 0.2088
300 0.2314
310 0.2197
320 0.1944
330 0.2129
340 0.2761
350 0.1909
360 0.2039
370 0.2251
380 0.2043
390 0.2121
400 0.1925
410 0.2073
420 0.1579
430 0.1506
440 0.154
450 0.1396
460 0.1221
470 0.1297
480 0.1139
490 0.1022
500 0.0895
510 0.1174
520 0.1188
530 0.1007
540 0.0931
550 0.1249
560 0.2024
570 0.1291
580 0.1551
590 0.1174
600 0.1496
610 0.1549
620 0.1538
630 0.115
640 0.09
650 0.0996
660 0.1255
670 0.1006
680 0.1491
690 0.1292
700 0.1196
710 0.1346
720 0.1196
730 0.1405
740 0.1931
750 0.1755
760 0.1585
770 0.1001
780 0.1083
790 0.1006
800 0.0935
810 0.109
820 0.0933
830 0.0838
840 0.1453
850 0.1419
860 0.116
870 0.0967
880 0.1161
890 0.1082
900 0.0941
910 0.1024
920 0.1016
930 0.1414
940 0.1592
950 0.1169
960 0.1233
970 0.1285
980 0.1349
990 0.1115
1000 0.1256
1010 0.1163
1020 0.1724
1030 0.1221
1040 0.1215
1050 0.134
1060 0.132
1070 0.1157
1080 0.1029
1090 0.104
1100 0.1184
1110 0.105
1120 0.1264
1130 0.1515
1140 0.1829
1150 0.1869
1160 0.2305
1170 0.2243
1180 0.246
1190 0.1954
1200 0.2049
1210 0.1629
1220 0.1064
1230 0.102
1240 0.0942
1250 0.0952
1260 0.1003
1270 0.0782
1280 0.0808
1290 0.0903
1300 0.1048
1310 0.1746
1320 0.145
1330 0.1644
1340 0.1306
1350 0.1148
1360 0.0714
1370 0.0958
1380 0.1047
1390 0.1074
1400 0.1055
1410 0.1127
1420 0.1295
1430 0.1412
1440 0.1316
1450 0.1118
1460 0.1427
1470 0.1328
1480 0.1024
1490 0.1038
1500 0.1426
1510 0.1378
1520 0.1304
1530 0.1109
1540 0.1049
1550 0.1402
1560 0.1611
1570 0.1273
1580 0.1296
1590 0.1115
1600 0.1681
1610 0.1419
1620 0.1528
1630 0.1334
1640 0.118
1650 0.0963
1660 0.1144
1670 0.1048
1680 0.099
1690 0.111
1700 0.0953
1710 0.1196
1720 0.1236
1730 0.1128
1740 0.1346
1750 0.0983
1760 0.0946
1770 0.1045
1780 0.1044
1790 0.1009
1800 0.1041
1810 0.1049
1820 0.1084
1830 0.1177
1840 0.0993
1850 0.1111
1860 0.1052
1870 0.1
1880 0.1077
1890 0.1026
1900 0.0992
1910 0.0992
1920 0.0991
1930 0.0984
1940 0.0986
1950 0.0985
1960 0.0992
1970 0.0982
1980 0.0984
1990 0.0984
2000 0.0981
2010 0.0981
2020 0.0982
2030 0.102
2040 0.1015
2050 0.1016
2060 0.1018
2070 0.1016
2080 0.1018
2090 0.1016
2100 0.1014
2110 0.1014
2120 0.1015
2130 0.1072
2140 0.1012
2150 0.1012
2160 0.1012
2170 0.1011
2180 0.1023
2190 0.106
2200 0.1023
2210 0.1036
2220 0.1026
2230 0.1018
2240 0.1018
2250 0.1021
2260 0.1145
2270 0.1123
2280 0.104
2290 0.1043
2300 0.1041
2310 0.1341
2320 0.1079
2330 0.107
2340 0.11
2350 0.1068
2360 0.1078
2370 0.1043
2380 0.1039
2390 0.1038
2400 0.1039
2410 0.1024
2420 0.1022
2430 0.102
2440 0.1015
2450 0.1015
2460 0.1016
2470 0.1016
2480 0.0981
2490 0.0981
2500 0.1013
};
\label{TR_FedAvg}
\addlegendentry{TR, FedAvg}

\addplot [line width=0.48pt, green, dashed]
table {%
1 0.13475
10 0.2231
20 0.3038
30 0.349
40 0.38275
50 0.4063
60 0.41945
70 0.42505
80 0.42355
90 0.42315
100 0.44015
110 0.43375
120 0.4423
130 0.44695
140 0.4441
150 0.4461
160 0.4494
170 0.46765
180 0.4583
190 0.456
200 0.4546
210 0.4525
220 0.4347
230 0.4714
240 0.44865
250 0.46895
260 0.4692
270 0.4715
280 0.469
290 0.46105
300 0.45295
310 0.4578
320 0.44745
330 0.4495
340 0.4602
350 0.46655
360 0.4663
370 0.4607
380 0.46685
390 0.4704
400 0.46935
410 0.46745
420 0.45615
430 0.4654
440 0.45665
450 0.4507
460 0.47865
470 0.4708
480 0.4773
490 0.46575
500 0.4777
510 0.45715
520 0.44775
530 0.46925
540 0.46395
550 0.4843
560 0.45765
570 0.4388
580 0.463
590 0.4632
600 0.4819
610 0.46465
620 0.4649
630 0.4619
640 0.46435
650 0.468
660 0.45945
670 0.4941
680 0.48435
690 0.47945
700 0.48355
710 0.482
720 0.4881
730 0.46215
740 0.4843
750 0.4758
760 0.46955
770 0.4781
780 0.45025
790 0.4813
800 0.46765
810 0.4742
820 0.45635
830 0.4735
840 0.46675
850 0.46635
860 0.464
870 0.4562
880 0.47785
890 0.4665
900 0.4715
910 0.4724
920 0.48665
930 0.47775
940 0.4705
950 0.4586
960 0.4896
970 0.47215
980 0.46265
990 0.4689
1000 0.48615
1010 0.4837
1020 0.4742
1030 0.47095
1040 0.4547
1050 0.47625
1060 0.46145
1070 0.49445
1080 0.49505
1090 0.47885
1100 0.4815
1110 0.4739
1120 0.4783
1130 0.47685
1140 0.48575
1150 0.47635
1160 0.46815
1170 0.4665
1180 0.49165
1190 0.4806
1200 0.449
1210 0.4832
1220 0.4885
1230 0.4808
1240 0.4769
1250 0.4649
1260 0.4876
1270 0.48545
1280 0.4614
1290 0.4604
1300 0.4543
1310 0.4755
1320 0.49215
1330 0.48585
1340 0.4756
1350 0.48925
1360 0.47725
1370 0.4718
1380 0.4742
1390 0.4832
1400 0.4559
1410 0.46245
1420 0.47395
1430 0.4913
1440 0.479
1450 0.4645
1460 0.4733
1470 0.48905
1480 0.48345
1490 0.4644
1500 0.48055
1510 0.46155
1520 0.48365
1530 0.4785
1540 0.48455
1550 0.48395
1560 0.4818
1570 0.47265
1580 0.48535
1590 0.48555
1600 0.47545
1610 0.47655
1620 0.48955
1630 0.46475
1640 0.4633
1650 0.454
1660 0.4657
1670 0.47715
1680 0.5048
1690 0.468
1700 0.4832
1710 0.4623
1720 0.4859
1730 0.46105
1740 0.49065
1750 0.4734
1760 0.4851
1770 0.4662
1780 0.4893
1790 0.4828
1800 0.47755
1810 0.47735
1820 0.46915
1830 0.47535
1840 0.44815
1850 0.5062
1860 0.4948
1870 0.515
1880 0.47775
1890 0.49625
1900 0.48735
1910 0.4845
1920 0.4625
1930 0.4918
1940 0.49585
1950 0.46165
1960 0.46225
1970 0.46815
1980 0.4775
1990 0.4812
2000 0.473
2010 0.4856
2020 0.4827
2030 0.5034
2040 0.4645
2050 0.4906
2060 0.45535
2070 0.48625
2080 0.4601
2090 0.474
2100 0.48455
2110 0.4795
2120 0.49205
2130 0.49775
2140 0.48265
2150 0.48665
2160 0.4702
2170 0.50355
2180 0.4815
2190 0.47105
2200 0.50775
2210 0.4797
2220 0.49585
2230 0.4838
2240 0.4853
2250 0.48045
2260 0.46165
2270 0.47135
2280 0.47375
2290 0.50165
2300 0.4883
2310 0.47555
2320 0.46935
2330 0.48655
2340 0.48775
2350 0.4821
2360 0.4927
2370 0.47655
2380 0.4899
2390 0.4913
2400 0.49115
2410 0.49115
2420 0.5051
2430 0.4882
2440 0.4783
2450 0.4745
2460 0.4595
2470 0.4875
2480 0.4874
2490 0.47935
2500 0.48435
};
\label{LF_FedAvg}
\addlegendentry{LF, FedAvg}

\addplot [line width=0.48pt, blue, dotted]
table {%
1 0.18973
10 0.57841
20 0.72123
30 0.7771
40 0.80311
50 0.81404
60 0.82135
70 0.8282
80 0.82773
90 0.83111
100 0.82629
110 0.82253
120 0.82214
130 0.81796
140 0.81487
150 0.81913
160 0.82174
170 0.81812
180 0.82482
190 0.80668
200 0.80909
210 0.81012
220 0.80299
230 0.79592
240 0.81109
250 0.81197
260 0.81744
270 0.82331
280 0.81985
290 0.82334
300 0.81879
310 0.81406
320 0.81517
330 0.8167
340 0.82331
350 0.82407
360 0.82019
370 0.82273
380 0.82245
390 0.83334
400 0.83628
410 0.8429
420 0.84071
430 0.84303
440 0.84235
450 0.84779
460 0.85119
470 0.84546
480 0.83383
490 0.83513
500 0.82941
510 0.84223
520 0.8407
530 0.83999
540 0.84761
550 0.85311
560 0.86021
570 0.86234
580 0.85983
590 0.85338
600 0.85725
610 0.8702
620 0.86515
630 0.87414
640 0.8782
650 0.87729
660 0.87653
670 0.87573
680 0.87178
690 0.87891
700 0.87476
710 0.87508
720 0.87845
730 0.87054
740 0.86135
750 0.87252
760 0.87014
770 0.86229
780 0.86948
790 0.87004
800 0.87498
810 0.87398
820 0.87097
830 0.87002
840 0.87578
850 0.86927
860 0.87418
870 0.87523
880 0.87641
890 0.87875
900 0.87305
910 0.87084
920 0.87707
930 0.86563
940 0.8736
950 0.87073
960 0.87159
970 0.87946
980 0.87712
990 0.87023
1000 0.88186
1010 0.88107
1020 0.87854
1030 0.875
1040 0.87556
1050 0.86643
1060 0.87705
1070 0.86213
1080 0.87204
1090 0.87084
1100 0.87614
1110 0.86722
1120 0.86724
1130 0.87936
1140 0.88159
1150 0.87949
1160 0.87915
1170 0.87718
1180 0.87329
1190 0.86838
1200 0.8775
1210 0.87986
1220 0.88241
1230 0.88273
1240 0.88438
1250 0.87355
1260 0.86804
1270 0.87124
1280 0.86668
1290 0.85558
1300 0.87174
1310 0.88259
1320 0.87055
1330 0.87574
1340 0.87862
1350 0.88265
1360 0.87173
1370 0.87311
1380 0.88614
1390 0.88553
1400 0.87157
1410 0.88097
1420 0.8764
1430 0.89055
1440 0.8891
1450 0.89354
1460 0.8871
1470 0.8859
1480 0.88077
1490 0.88432
1500 0.87141
1510 0.88252
1520 0.88434
1530 0.88878
1540 0.88811
1550 0.87807
1560 0.87944
1570 0.89046
1580 0.87604
1590 0.8854
1600 0.88565
1610 0.87298
1620 0.88303
1630 0.87418
1640 0.87504
1650 0.88476
1660 0.88799
1670 0.87442
1680 0.87348
1690 0.8873
1700 0.87925
1710 0.88159
1720 0.89068
1730 0.87962
1740 0.88016
1750 0.88718
1760 0.87046
1770 0.87361
1780 0.88331
1790 0.87968
1800 0.87395
1810 0.88338
1820 0.89207
1830 0.8829
1840 0.8915
1850 0.89134
1860 0.89305
1870 0.89165
1880 0.88027
1890 0.88102
1900 0.87989
1910 0.86444
1920 0.86967
1930 0.88198
1940 0.89028
1950 0.88003
1960 0.8863
1970 0.89152
1980 0.88849
1990 0.87172
2000 0.89239
2010 0.88958
2020 0.89604
2030 0.89803
2040 0.89455
2050 0.89075
2060 0.88438
2070 0.90183
2080 0.88496
2090 0.89655
2100 0.89924
2110 0.90156
2120 0.89434
2130 0.90086
2140 0.88151
2150 0.88947
2160 0.88088
2170 0.88999
2180 0.88874
2190 0.88952
2200 0.89655
2210 0.89941
2220 0.89635
2230 0.89869
2240 0.90818
2250 0.89471
2260 0.89998
2270 0.89441
2280 0.89101
2290 0.8925
2300 0.91093
2310 0.9094
2320 0.89846
2330 0.90678
2340 0.90256
2350 0.90405
2360 0.90257
2370 0.91092
2380 0.90799
2390 0.89944
2400 0.90447
2410 0.90426
2420 0.90258
2430 0.89207
2440 0.90144
2450 0.90095
2460 0.90429
2470 0.89768
2480 0.90712
2490 0.9062
2500 0.90836
};
\label{TR_FLTrust}
\addlegendentry{TR, FLTrust}

\addplot [line width=0.48pt, blue, dashed]
table {%
1 0.14814
10 0.42439
20 0.64343
30 0.72252
40 0.76555
50 0.79422
60 0.81301
70 0.82781
80 0.83855
90 0.84582
100 0.8523
110 0.85876
120 0.86407
130 0.86682
140 0.87069
150 0.87336
160 0.87725
170 0.88021
180 0.88171
190 0.88077
200 0.88449
210 0.88654
220 0.88874
230 0.89103
240 0.89114
250 0.89303
260 0.89391
270 0.89487
280 0.89471
290 0.8971
300 0.89875
310 0.90066
320 0.89949
330 0.90061
340 0.90141
350 0.90114
360 0.90285
370 0.90301
380 0.905
390 0.90494
400 0.90557
410 0.90622
420 0.90769
430 0.90771
440 0.90808
450 0.90887
460 0.90976
470 0.90997
480 0.91036
490 0.91127
500 0.9117
510 0.91201
520 0.91212
530 0.91286
540 0.91344
550 0.91265
560 0.91376
570 0.91311
580 0.91351
590 0.91429
600 0.91495
610 0.91617
620 0.91464
630 0.91551
640 0.91596
650 0.91577
660 0.91612
670 0.91701
680 0.91754
690 0.91768
700 0.91748
710 0.91783
720 0.91841
730 0.91833
740 0.91818
750 0.91893
760 0.91832
770 0.91992
780 0.91996
790 0.91945
800 0.92083
810 0.92006
820 0.92022
830 0.92023
840 0.92083
850 0.92051
860 0.92097
870 0.92118
880 0.92211
890 0.92168
900 0.9221
910 0.92233
920 0.92229
930 0.92174
940 0.92242
950 0.92304
960 0.92265
970 0.92248
980 0.92287
990 0.92286
1000 0.92421
1010 0.9238
1020 0.92322
1030 0.92413
1040 0.92427
1050 0.92427
1060 0.92452
1070 0.92477
1080 0.92512
1090 0.92467
1100 0.92529
1110 0.92494
1120 0.92527
1130 0.9251
1140 0.9256
1150 0.92535
1160 0.92477
1170 0.92552
1180 0.92541
1190 0.92566
1200 0.92565
1210 0.92565
1220 0.92668
1230 0.92676
1240 0.92698
1250 0.92756
1260 0.9269
1270 0.92723
1280 0.9269
1290 0.92754
1300 0.92743
1310 0.92734
1320 0.92696
1330 0.92737
1340 0.92758
1350 0.92834
1360 0.92828
1370 0.92768
1380 0.92814
1390 0.92783
1400 0.92846
1410 0.92916
1420 0.92846
1430 0.92885
1440 0.92853
1450 0.92896
1460 0.92921
1470 0.92909
1480 0.92889
1490 0.92849
1500 0.92894
1510 0.92915
1520 0.92934
1530 0.92841
1540 0.92937
1550 0.92981
1560 0.92942
1570 0.92905
1580 0.9299
1590 0.9296
1600 0.92923
1610 0.92987
1620 0.92953
1630 0.92998
1640 0.93015
1650 0.93049
1660 0.93021
1670 0.92979
1680 0.93012
1690 0.92968
1700 0.93008
1710 0.93049
1720 0.93091
1730 0.93073
1740 0.93008
1750 0.93054
1760 0.93062
1770 0.93091
1780 0.93102
1790 0.93125
1800 0.93104
1810 0.93141
1820 0.93153
1830 0.93107
1840 0.93146
1850 0.93117
1860 0.93118
1870 0.93091
1880 0.93137
1890 0.9317
1900 0.93198
1910 0.93155
1920 0.93168
1930 0.93117
1940 0.93178
1950 0.93203
1960 0.93231
1970 0.93175
1980 0.93226
1990 0.9319
2000 0.93251
2010 0.93201
2020 0.93203
2030 0.93217
2040 0.93287
2050 0.93339
2060 0.93254
2070 0.93269
2080 0.93345
2090 0.93254
2100 0.93262
2110 0.93236
2120 0.93308
2130 0.93329
2140 0.93328
2150 0.93331
2160 0.93346
2170 0.93334
2180 0.93331
2190 0.93311
2200 0.93314
2210 0.93313
2220 0.93344
2230 0.93315
2240 0.93292
2250 0.93294
2260 0.93354
2270 0.93343
2280 0.93343
2290 0.93314
2300 0.93328
2310 0.93332
2320 0.93319
2330 0.93361
2340 0.93375
2350 0.93292
2360 0.93349
2370 0.93389
2380 0.93396
2390 0.93403
2400 0.93405
2410 0.93366
2420 0.93411
2430 0.93426
2440 0.93412
2450 0.93426
2460 0.93425
2470 0.93433
2480 0.93496
2490 0.93441
2500 0.93451
};
\label{LF_FLTrust}
\addlegendentry{LF, FLTrust}

\addplot [line width=0.48pt, red, dotted]
table {%
1 0.18912
10 0.6204
20 0.7571
30 0.77712
40 0.78078
50 0.78004
60 0.77859
70 0.77691
80 0.77777
90 0.77785
100 0.77425
110 0.77671
120 0.78031
130 0.78499
140 0.78741
150 0.79574
160 0.80274
170 0.81752
180 0.82985
190 0.83689
200 0.84843
210 0.83585
220 0.82254
230 0.82657
240 0.83444
250 0.83604
260 0.83085
270 0.83546
280 0.8375
290 0.83547
300 0.84621
310 0.85168
320 0.85922
330 0.85842
340 0.85378
350 0.8577
360 0.85664
370 0.8571
380 0.86027
390 0.85817
400 0.86596
410 0.8823
420 0.87884
430 0.87756
440 0.88113
450 0.87879
460 0.86569
470 0.88167
480 0.87888
490 0.88016
500 0.88291
510 0.88177
520 0.88446
530 0.8892
540 0.89206
550 0.88871
560 0.89397
570 0.89328
580 0.89222
590 0.89749
600 0.89759
610 0.89996
620 0.89741
630 0.89813
640 0.89336
650 0.88682
660 0.89713
670 0.89661
680 0.89473
690 0.90187
700 0.90751
710 0.91188
720 0.90625
730 0.90207
740 0.89047
750 0.90036
760 0.90758
770 0.90074
780 0.90925
790 0.90258
800 0.89713
810 0.89774
820 0.90549
830 0.90088
840 0.89407
850 0.89446
860 0.89823
870 0.89081
880 0.89454
890 0.89966
900 0.87982
910 0.89651
920 0.88909
930 0.89484
940 0.89687
950 0.89529
960 0.89426
970 0.9045
980 0.91458
990 0.89985
1000 0.91024
1010 0.91527
1020 0.9052
1030 0.91231
1040 0.90293
1050 0.90881
1060 0.90126
1070 0.90139
1080 0.9149
1090 0.91034
1100 0.89012
1110 0.89294
1120 0.90001
1130 0.89508
1140 0.89562
1150 0.91031
1160 0.91772
1170 0.91657
1180 0.89984
1190 0.91041
1200 0.90711
1210 0.90951
1220 0.90831
1230 0.90618
1240 0.90183
1250 0.91571
1260 0.92093
1270 0.91109
1280 0.91344
1290 0.91426
1300 0.91098
1310 0.92193
1320 0.91606
1330 0.92165
1340 0.91919
1350 0.91066
1360 0.90892
1370 0.90701
1380 0.90399
1390 0.91251
1400 0.90618
1410 0.902
1420 0.91425
1430 0.92129
1440 0.91346
1450 0.9115
1460 0.9179
1470 0.91678
1480 0.90503
1490 0.91972
1500 0.90372
1510 0.91876
1520 0.91532
1530 0.91581
1540 0.91913
1550 0.92469
1560 0.9163
1570 0.91168
1580 0.90845
1590 0.91627
1600 0.91769
1610 0.91676
1620 0.90683
1630 0.90782
1640 0.91426
1650 0.90889
1660 0.91062
1670 0.90941
1680 0.89867
1690 0.91628
1700 0.89433
1710 0.91193
1720 0.90282
1730 0.91413
1740 0.92024
1750 0.91495
1760 0.90936
1770 0.92131
1780 0.92432
1790 0.91673
1800 0.92086
1810 0.92142
1820 0.90932
1830 0.90661
1840 0.90946
1850 0.91861
1860 0.91544
1870 0.91809
1880 0.90792
1890 0.92481
1900 0.92471
1910 0.92332
1920 0.91436
1930 0.92147
1940 0.92234
1950 0.91768
1960 0.91925
1970 0.91822
1980 0.92233
1990 0.92677
2000 0.92987
2010 0.92423
2020 0.93176
2030 0.92891
2040 0.92967
2050 0.92894
2060 0.92043
2070 0.92325
2080 0.9205
2090 0.92867
2100 0.92464
2110 0.92898
2120 0.93102
2130 0.93397
2140 0.93165
2150 0.93438
2160 0.928
2170 0.9337
2180 0.9296
2190 0.93141
2200 0.93262
2210 0.93918
2220 0.93692
2230 0.93748
2240 0.93881
2250 0.93937
2260 0.94009
2270 0.93622
2280 0.93276
2290 0.94214
2300 0.94408
2310 0.94487
2320 0.93631
2330 0.94205
2340 0.9387
2350 0.93792
2360 0.93843
2370 0.9346
2380 0.93895
2390 0.94083
2400 0.93655
2410 0.92135
2420 0.9417
2430 0.93694
2440 0.93322
2450 0.92599
2460 0.93236
2470 0.93808
2480 0.93936
2490 0.93707
2500 0.93114
};
\label{TR_ourscheme}
\addlegendentry{TR, \ourscheme}

\addplot [line width=0.48pt, red, dashed]
table {%
1 0.14836
10 0.41325
20 0.63455
30 0.71549
40 0.76087
50 0.79137
60 0.81096
70 0.82569
80 0.83701
90 0.84593
100 0.8534
110 0.85964
120 0.86448
130 0.86811
140 0.87186
150 0.87506
160 0.8782
170 0.88133
180 0.8834
190 0.88583
200 0.88774
210 0.88898
220 0.89106
230 0.89331
240 0.89428
250 0.89537
260 0.89593
270 0.89828
280 0.89891
290 0.9008
300 0.90179
310 0.90354
320 0.85651
330 0.89386
340 0.8985
350 0.90131
360 0.90318
370 0.90443
380 0.90632
390 0.90746
400 0.90685
410 0.90873
420 0.90765
430 0.91112
440 0.91152
450 0.91079
460 0.91303
470 0.91285
480 0.91457
490 0.91337
500 0.91615
510 0.91626
520 0.91664
530 0.9175
540 0.91777
550 0.91731
560 0.91883
570 0.91917
580 0.91987
590 0.91961
600 0.91763
610 0.92151
620 0.92066
630 0.9214
640 0.90704
650 0.91314
660 0.91792
670 0.9188
680 0.92042
690 0.92101
700 0.92161
710 0.92241
720 0.92261
730 0.92286
740 0.92351
750 0.92376
760 0.92423
770 0.92502
780 0.9255
790 0.92441
800 0.9253
810 0.92188
820 0.88144
830 0.91073
840 0.91889
850 0.92111
860 0.9225
870 0.89963
880 0.91665
890 0.91919
900 0.92094
910 0.92019
920 0.92225
930 0.92333
940 0.92386
950 0.92486
960 0.92486
970 0.92595
980 0.9263
990 0.92644
1000 0.92691
1010 0.92733
1020 0.9273
1030 0.92758
1040 0.92806
1050 0.92789
1060 0.92809
1070 0.92829
1080 0.92888
1090 0.92847
1100 0.92857
1110 0.92906
1120 0.92948
1130 0.92982
1140 0.92983
1150 0.92992
1160 0.92982
1170 0.92963
1180 0.93018
1190 0.93009
1200 0.93007
1210 0.93025
1220 0.9301
1230 0.93139
1240 0.93089
1250 0.93075
1260 0.93096
1270 0.93149
1280 0.93176
1290 0.93172
1300 0.93246
1310 0.93238
1320 0.93196
1330 0.93212
1340 0.93222
1350 0.93242
1360 0.93277
1370 0.93223
1380 0.93243
1390 0.93269
1400 0.93277
1410 0.93296
1420 0.93352
1430 0.93352
1440 0.93379
1450 0.93357
1460 0.93388
1470 0.93419
1480 0.93433
1490 0.93405
1500 0.93406
1510 0.93422
1520 0.93431
1530 0.93423
1540 0.93427
1550 0.93417
1560 0.93424
1570 0.93441
1580 0.93447
1590 0.93473
1600 0.9345
1610 0.93452
1620 0.93506
1630 0.93474
1640 0.93497
1650 0.93483
1660 0.93464
1670 0.93467
1680 0.93511
1690 0.93499
1700 0.93536
1710 0.93514
1720 0.93562
1730 0.93542
1740 0.93535
1750 0.93536
1760 0.93534
1770 0.93548
1780 0.93572
1790 0.93547
1800 0.93581
1810 0.93555
1820 0.93564
1830 0.93588
1840 0.93583
1850 0.93594
1860 0.93599
1870 0.9362
1880 0.86222
1890 0.90644
1900 0.91668
1910 0.9203
1920 0.92294
1930 0.92489
1940 0.9268
1950 0.92789
1960 0.92858
1970 0.92904
1980 0.92976
1990 0.93042
2000 0.9311
2010 0.93127
2020 0.93149
2030 0.93185
2040 0.93232
2050 0.9324
2060 0.93289
2070 0.93267
2080 0.93306
2090 0.93366
2100 0.93365
2110 0.93388
2120 0.93419
2130 0.93436
2140 0.93462
2150 0.93459
2160 0.9346
2170 0.93521
2180 0.93525
2190 0.9351
2200 0.93541
2210 0.9356
2220 0.93558
2230 0.9358
2240 0.93569
2250 0.93544
2260 0.9359
2270 0.93609
2280 0.93629
2290 0.93622
2300 0.93637
2310 0.93662
2320 0.93686
2330 0.93675
2340 0.93678
2350 0.93715
2360 0.93714
2370 0.93718
2380 0.93698
2390 0.9375
2400 0.93721
2410 0.93763
2420 0.93779
2430 0.93715
2440 0.93754
2450 0.93744
2460 0.93779
2470 0.93784
2480 0.93772
2490 0.93792
2500 0.93759
};
\label{LF_ourscheme}
\addlegendentry{LF, \ourscheme}

\addplot [line width=0.48pt, green, dash dot]
table {%
1 0.21816
10 0.63298
20 0.76458
30 0.81329
40 0.84038
50 0.85705
60 0.86868
70 0.8769
80 0.88401
90 0.88996
100 0.8945
110 0.8989
120 0.90196
130 0.90486
140 0.90731
150 0.91001
160 0.91236
170 0.91418
180 0.91584
190 0.91755
200 0.91893
210 0.92035
220 0.92186
230 0.92325
240 0.92388
250 0.92507
260 0.92619
270 0.92745
280 0.9284
290 0.92915
300 0.9302
310 0.93133
320 0.93153
330 0.93252
340 0.93353
350 0.93448
360 0.93499
370 0.93542
380 0.93627
390 0.93689
400 0.93694
410 0.93774
420 0.938
430 0.93858
440 0.93909
450 0.93938
460 0.94015
470 0.94068
480 0.9408
490 0.94126
500 0.94192
510 0.94173
520 0.94214
530 0.94235
540 0.94312
550 0.94372
560 0.94405
570 0.94454
580 0.94482
590 0.94493
600 0.94532
610 0.94552
620 0.94547
630 0.94589
640 0.94658
650 0.9463
660 0.94676
670 0.94696
680 0.94729
690 0.94752
700 0.94762
710 0.94787
720 0.94808
730 0.94808
740 0.94861
750 0.94898
760 0.94896
770 0.94927
780 0.94918
790 0.94975
800 0.94967
810 0.94978
820 0.95014
830 0.95064
840 0.95085
850 0.95049
860 0.95079
870 0.95081
880 0.95105
890 0.95122
900 0.95154
910 0.95167
920 0.95149
930 0.95173
940 0.95192
950 0.95228
960 0.95254
970 0.95244
980 0.95276
990 0.95313
1000 0.95299
1010 0.95321
1020 0.95331
1030 0.95354
1040 0.95339
1050 0.95353
1060 0.9538
1070 0.95389
1080 0.95401
1090 0.95428
1100 0.95402
1110 0.95458
1120 0.95461
1130 0.95443
1140 0.95499
1150 0.95483
1160 0.95515
1170 0.95509
1180 0.95538
1190 0.95541
1200 0.95539
1210 0.95558
1220 0.95538
1230 0.95583
1240 0.95573
1250 0.95594
1260 0.95618
1270 0.95617
1280 0.95639
1290 0.95647
1300 0.95648
1310 0.95658
1320 0.95642
1330 0.9567
1340 0.95653
1350 0.95685
1360 0.95688
1370 0.95696
1380 0.95707
1390 0.95716
1400 0.95732
1410 0.95744
1420 0.95726
1430 0.95762
1440 0.95783
1450 0.95785
1460 0.95793
1470 0.95789
1480 0.95823
1490 0.9581
1500 0.95832
1510 0.95841
1520 0.95838
1530 0.95844
1540 0.9584
1550 0.95863
1560 0.95858
1570 0.95872
1580 0.95891
1590 0.95878
1600 0.95899
1610 0.95897
1620 0.95879
1630 0.95916
1640 0.9589
1650 0.95892
1660 0.95917
1670 0.95903
1680 0.95923
1690 0.95927
1700 0.95959
1710 0.95917
1720 0.95941
1730 0.95973
1740 0.95955
1750 0.95968
1760 0.95959
1770 0.95985
1780 0.95993
1790 0.95988
1800 0.96009
1810 0.9598
1820 0.95987
1830 0.9602
1840 0.9602
1850 0.95996
1860 0.96016
1870 0.96029
1880 0.96024
1890 0.96046
1900 0.96038
1910 0.96018
1920 0.96056
1930 0.96034
1940 0.96061
1950 0.96085
1960 0.96065
1970 0.96076
1980 0.96061
1990 0.9607
2000 0.96089
2010 0.96076
2020 0.96096
2030 0.96083
2040 0.96084
2050 0.96093
2060 0.96096
2070 0.96105
2080 0.96099
2090 0.961
2100 0.96105
2110 0.96118
2120 0.9612
2130 0.96141
2140 0.96119
2150 0.96131
2160 0.96142
2170 0.96159
2180 0.96142
2190 0.9612
2200 0.96126
2210 0.96134
2220 0.96147
2230 0.96154
2240 0.96139
2250 0.96177
2260 0.96142
2270 0.96154
2280 0.96165
2290 0.9615
2300 0.96155
2310 0.96176
2320 0.96181
2330 0.96179
2340 0.96195
2350 0.96179
2360 0.96195
2370 0.96188
2380 0.96187
2390 0.96215
2400 0.96176
2410 0.96214
2420 0.96206
2430 0.96196
2440 0.96232
2450 0.96188
2460 0.96229
2470 0.96224
2480 0.96257
2490 0.96236
2500 0.96231
};
\label{noattack_FedAvg}
\addlegendentry{No attack, FedAvg}

\end{axis}

\end{tikzpicture}

